Reaction Rate Constant for Radiative Association of CF$^+$

Reaction rate constants and cross sections are computed for the radiative association of carbon cations ($\text{C}^+$) and fluorine atoms ($\text{F}$) in their ground states. We consider reactions through the electronic transition $1^1\Pi \rightarrow X^1\Sigma^+$ and rovibrational transitions on the $X^1\Sigma^+$ and $a^3\Pi$ potentials. Semiclassical and classical methods are used for the direct contribution and Breit--Wigner theory for the resonance contribution. Quantum mechanical perturbation theory is used for comparison. A modified formulation of the classical method applicable to permanent dipoles of unequally charged reactants is implemented. The total rate constant is fitted to the Arrhenius--Kooij formula in five temperature intervals with a relative difference of $<3\:\%$. The fit parameters will be added to the online database KIDA. For a temperature of $10$ to $250\:\text{K}$, the rate constant is about $10^{-21}\:\text{cm}^3\text{s}^{-1}$, rising toward $10^{-16}\:\text{cm}^3\text{s}^{-1}$ for a temperature of $30{,}000\:\text{K}$.

==> figs/crossCLQM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(303,1768){\makebox(0,0)[r]{\strut{}$-12$}}%
      \put(303,2278){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(303,2789){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(303,3299){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(303,3809){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(369,1293){\makebox(0,0){\strut{}}}%
      \put(1203,1293){\makebox(0,0){\strut{}}}%
      \put(2037,1293){\makebox(0,0){\strut{}}}%
      \put(2871,1293){\makebox(0,0){\strut{}}}%
      \put(3705,1293){\makebox(0,0){\strut{}}}%
      \put(4539,1293){\makebox(0,0){\strut{}}}%
      \put(2580,0){\makebox(0,0){\strut{}$E\:[\mkern 2mue$V$\mkern 2mu]$}}%
      \put(0,4084){\makebox(0,0)[l]{\strut{}$\log_{10} \sigma(E)\:[\mkern 2mu a_0^2\mkern 2mu]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2376,4106){\makebox(0,0)[r]{\strut{}$1^1\Pi \rightarrow X^1\Sigma$}}%
      \csname LTb\endcsname%
      \put(2376,3908){\makebox(0,0)[r]{\strut{}$a^3\Pi$}}%
      \csname LTb\endcsname%
      \put(4155,4106){\makebox(0,0)[r]{\strut{}$X^1\Sigma$}}%
      \csname LTb\endcsname%
      \put(4155,3908){\makebox(0,0)[r]{\strut{}(S)CL}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(303,723){\makebox(0,0)[r]{\strut{}$-11$}}%
      \put(303,1289){\makebox(0,0)[r]{\strut{}$-9$}}%
      \put(369,220){\makebox(0,0){\strut{}0.0001}}%
      \put(1203,220){\makebox(0,0){\strut{}0.001}}%
      \put(2037,220){\makebox(0,0){\strut{}0.01}}%
      \put(2871,220){\makebox(0,0){\strut{}0.1}}%
      \put(3705,220){\makebox(0,0){\strut{}1}}%
      \put(4539,220){\makebox(0,0){\strut{}10}}%
      \put(2423,308){\makebox(0,0){\strut{}\scriptsize{0.029}}}%
      \put(3416,308){\makebox(0,0){\strut{}\scriptsize{0.45}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4155,1266){\makebox(0,0)[r]{\strut{}$a^3\Pi$}}%
      \csname LTb\endcsname%
      \put(4155,991){\makebox(0,0)[r]{\strut{}$\genfrac{.}{\}}{0pt}{}{\text{CL+}}{\text{BW}}\mk6$}}%
      \csname LTb\endcsname%
      \put(4155,716){\makebox(0,0)[r]{\strut{}CL}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.38,0.38,0.38}%
      \put(369,1204){\makebox(0,0){\strut{}}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(1203,1204){\makebox(0,0){\strut{}}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(2037,1204){\makebox(0,0){\strut{}}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(2871,1204){\makebox(0,0){\strut{}}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(3705,1204){\makebox(0,0){\strut{}}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(4539,1204){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/crossCLQM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/pot_dip.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,4818.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,440){\makebox(0,0)[r]{\strut{}-8}}%
      \put(132,932){\makebox(0,0)[r]{\strut{}-6}}%
      \put(132,1424){\makebox(0,0)[r]{\strut{}-4}}%
      \put(132,1916){\makebox(0,0)[r]{\strut{}-2}}%
      \put(132,2409){\makebox(0,0)[r]{\strut{} 0}}%
      \put(132,2901){\makebox(0,0)[r]{\strut{} 2}}%
      \put(132,3393){\makebox(0,0)[r]{\strut{} 4}}%
      \put(132,3885){\makebox(0,0)[r]{\strut{} 6}}%
      \put(132,4377){\makebox(0,0)[r]{\strut{} 8}}%
      \put(599,201){\makebox(0,0){\strut{} 2}}%
      \put(1295,201){\makebox(0,0){\strut{} 3}}%
      \put(1992,201){\makebox(0,0){\strut{} 4}}%
      \put(2688,201){\makebox(0,0){\strut{} 5}}%
      \put(3384,201){\makebox(0,0){\strut{} 6}}%
      \put(4081,201){\makebox(0,0){\strut{} 7}}%
      \put(4777,201){\makebox(0,0){\strut{} 8}}%
      \put(2527,0){\makebox(0,0){\strut{}$r\:[\mkern 2mu a_0\mkern 2mu]$}}%
      \put(0,4663){\makebox(0,0)[l]{\strut{}$V(r)\:[\mkern 2mue$V$\mkern 2mu]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1531,3352){\makebox(0,0)[r]{\strut{}$1^1\Pi$}}%
      \csname LTb\endcsname%
      \put(1531,3132){\makebox(0,0)[r]{\strut{}$a^3\Pi$}}%
      \csname LTb\endcsname%
      \put(1531,2912){\makebox(0,0)[r]{\strut{}$X^1\Sigma$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(2356,748){\makebox(0,0)[r]{\strut{}\raisebox{-1pt}{0}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2356,830){\makebox(0,0)[r]{\strut{}\raisebox{2pt}{\scriptsize{0.029}}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2356,1168){\makebox(0,0)[r]{\strut{}0.15}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2356,1588){\makebox(0,0)[r]{\strut{}0.30}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2356,2005){\makebox(0,0)[r]{\strut{}0.45}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2867,2027){\makebox(0,0){\strut{} 3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3738,2027){\makebox(0,0){\strut{} 5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4609,2027){\makebox(0,0){\strut{} 7}}%
      \csname LTb\endcsname%
      \put(3467,1644){\makebox(0,0)[l]{\strut{}$V(r)\:[\mkern 2mue$V$\mkern 2mu]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(2066,2909){\makebox(0,0)[r]{\strut{}$-60$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2066,3526){\makebox(0,0)[r]{\strut{}$-30$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2066,4142){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2447,2755){\makebox(0,0){\strut{} 2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3181,2755){\makebox(0,0){\strut{} 3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3915,2755){\makebox(0,0){\strut{} 4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4649,2755){\makebox(0,0){\strut{} 5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3904,3843){\makebox(0,0){\strut{}$D(r)\:[\mkern 2mu ea_0\mkern 2mu]$}}%
      \csname LTb\endcsname%
      \put(4236,3623){\makebox(0,0)[r]{\strut{}$1^1\Pi \rightarrow X^1\Sigma$}}%
      \csname LTb\endcsname%
      \put(4236,3403){\makebox(0,0)[r]{\strut{}$a^3\Pi$}}%
      \csname LTb\endcsname%
      \put(4236,3183){\makebox(0,0)[r]{\strut{}$X^1\Sigma$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/pot_dip}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/rate.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(303,1697){\makebox(0,0)[r]{\strut{}$-24$}}%
      \put(303,2225){\makebox(0,0)[r]{\strut{}$-22$}}%
      \put(303,2753){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(303,3281){\makebox(0,0)[r]{\strut{}$-18$}}%
      \put(303,3809){\makebox(0,0)[r]{\strut{}$-16$}}%
      \put(369,1293){\makebox(0,0){\strut{}}}%
      \put(1564,1293){\makebox(0,0){\strut{}}}%
      \put(2759,1293){\makebox(0,0){\strut{}}}%
      \put(3955,1293){\makebox(0,0){\strut{}}}%
      \put(2580,0){\makebox(0,0){\strut{}$T\:[\mkern 2mu $K$\mkern 2mu$]}}%
      \put(0,4084){\makebox(0,0)[l]{\strut{}$\log_{10} k(T)\:[\mkern 2mu$cm$^3$s$^{-1}\mkern 2mu]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4066,2981){\makebox(0,0)[r]{\strut{}$1^1\Pi \rightarrow X^1\Sigma$}}%
      \csname LTb\endcsname%
      \put(4066,2761){\makebox(0,0)[r]{\strut{}$a^3\Pi$}}%
      \csname LTb\endcsname%
      \put(4066,2541){\makebox(0,0)[r]{\strut{}$X^1\Sigma$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1767,3441){\makebox(0,0)[r]{\strut{}Total}}%
      \csname LTb\endcsname%
      \put(1767,3221){\makebox(0,0)[r]{\strut{}(S)CL total}}%
      \csname LTb\endcsname%
      \put(1767,3001){\makebox(0,0)[r]{\strut{}BW total}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(276,615){\makebox(0,0)[r]{\strut{}-2}}%
      \put(276,789){\makebox(0,0)[r]{\strut{}-1}}%
      \put(276,964){\makebox(0,0)[r]{\strut{}0}}%
      \put(276,1138){\makebox(0,0)[r]{\strut{}1}}%
      \put(276,1313){\makebox(0,0)[r]{\strut{}2}}%
      \put(369,220){\makebox(0,0){\strut{}10}}%
      \put(1564,220){\makebox(0,0){\strut{}100}}%
      \put(2759,220){\makebox(0,0){\strut{}1000}}%
      \put(3955,220){\makebox(0,0){\strut{}10000}}%
      \put(2624,1309){\makebox(0,0)[l]{\strut{}$(\text{Kooij fits} - k(T))/k(T)$}}%
      \put(0,1330){\makebox(0,0)[l]{\strut{}\%}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.38,0.38,0.38}%
      \put(369,1204){\makebox(0,0){\strut{}}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(1564,1204){\makebox(0,0){\strut{}}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(2759,1204){\makebox(0,0){\strut{}}}%
      \colorrgb{0.38,0.38,0.38}%
      \put(3955,1204){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/rate}}%
    \gplfronttext
  \end{picture}%
\endgroup

